The two-loop eight-point amplitude in ABJM theory

In this paper, we present the two-loop correction to scattering amplitudes in three-dimensional $\mathcal{N}=6$ Chern-Simons matter theory. We use eight-point case as our main example, but the method generalizes to all multiplicities. The integrand is completely fixed by dual conformal symmetry, maximal cuts, constraints from soft-collinear behavior and from vanishing of odd-multiplicity amplitudes. After performing integrations with Higgs regularizations, the integrated results demonstrate that the infrared divergence is again identical to that of ${\cal N}=4$ super Yang-Mills. After subtracting divergences, the finite part is dual conformal invariant, and respects various symmetries; it has uniform transcendentality weight two and exhibits nice analytic structure.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp6345915617844671] 
\draw  [line width=1.2]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp5387658141684886] 
\draw  [line width=1.2]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da7571399110818786] 
\draw [line width=1.2]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da6056597024212504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da40135565231408954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (217.75,157.75) -- (200,175.5) ;
%Straight Lines [id:da9973236335851616] 
\draw [line width=1.2]    (217.75,243.25) -- (200,225.5) ;
%Straight Lines [id:da9212792451564575] 
\draw [line width=1.2]    (162.5,238.25) -- (150,225.5) ;
%Straight Lines [id:da3665175779542269] 
\draw [line width=1.2]    (150,225.5) -- (137.35,238.1) ;
%Straight Lines [id:da36565481666044297] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da6190757296065661] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (111,200) -- (97,200) -- (89,200) ;
%Straight Lines [id:da8240018918222121] 
\draw [line width=1.2]    (150.31,175.13) -- (150.34,157.27) ;
%Straight Lines [id:da48366026102488413] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (120.5,216) -- (120.5,234.4) ;
%Straight Lines [id:da14066124498507748] 
\draw [line width=1.2]    (150.31,243.13) -- (150.34,225.27) ;

% Text Node
\draw (116.5,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (219.5,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (53.5,191.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (107,142.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}
}
}},\quad I^{db}_{B, i,j}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp5518363686700365] 
\draw  [line width=1.2]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp8792847000809318] 
\draw  [line width=1.2]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da6036010937974037] 
\draw [line width=1.2]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da612095582850334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da19720425656882012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (217.75,157.75) -- (200,175.5) ;
%Straight Lines [id:da3090269425111176] 
\draw [line width=1.2]    (217.75,243.25) -- (200,225.5) ;
%Straight Lines [id:da39488859254200737] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da39842383741897147] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (111,200) -- (97,200) -- (89,200) ;
%Straight Lines [id:da743621785615646] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (120.5,216) -- (120.5,234.4) ;
%Straight Lines [id:da7493730125977858] 
\draw [line width=1.2]    (164.44,235.99) -- (150,225.5) ;
%Straight Lines [id:da43865965066956436] 
\draw [line width=1.2]    (155.52,242.48) -- (150,225.5) ;
%Straight Lines [id:da4203121467061801] 
\draw [line width=1.2]    (144.48,242.48) -- (150,225.5) ;
%Straight Lines [id:da15312107513390893] 
\draw [line width=1.2]    (135.56,235.99) -- (150,225.5) ;

% Text Node
\draw (116.5,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (219.5,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (53.5,191.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (136,145.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}},\quad I^{db}_{C, i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp49003033157298503] 
\draw  [line width=1.2]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp6798459303603832] 
\draw  [line width=1.2]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da7038639072721358] 
\draw [line width=1.2]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da40349966168607665] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da4306314872921526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (217.75,157.75) -- (200,175.5) ;
%Straight Lines [id:da6518812997231327] 
\draw [line width=1.2]    (217.75,243.25) -- (200,225.5) ;
%Straight Lines [id:da8955129597386404] 
\draw [line width=1.2]    (162.5,238.25) -- (150,225.5) ;
%Straight Lines [id:da777885498715988] 
\draw [line width=1.2]    (150,225.5) -- (137.35,238.1) ;
%Straight Lines [id:da7178494435051836] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da1952624624172683] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (111,200) -- (97,200) -- (89,200) ;
%Straight Lines [id:da22673496326441755] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (120.5,216) -- (120.5,234.4) ;
%Straight Lines [id:da9642639031071012] 
\draw [line width=1.2]    (150,175.5) -- (137.5,162.75) ;
%Straight Lines [id:da22350299710217736] 
\draw [line width=1.2]    (162.65,162.9) -- (150,175.5) ;

% Text Node
\draw (116.5,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
%\draw (220.5,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (53.5,191.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (107,142.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}}\nonumber\\
&&I^{db}_{D, i,j}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp43733166316520355] 
\draw  [line width=1.2]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp3004043617361587] 
\draw  [line width=1.2]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da21590078824178716] 
\draw [line width=1.2]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da7593382269875117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da8962096000752184] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da92253853609953] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (111,200) -- (97,200) -- (89,200) ;
%Straight Lines [id:da9658977058324019] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (120.5,216) -- (120.5,234.4) ;
%Straight Lines [id:da2586890455024371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,175.5) -- (200,157) ;
%Straight Lines [id:da1000960995178386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,175.5) -- (218.5,175.5) ;
%Straight Lines [id:da5187546349426737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (218.5,225.5) ;
%Straight Lines [id:da8481365815978523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,244) -- (200,225.5) ;
%Straight Lines [id:da4809432015486701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (216.02,234.75) ;
%Straight Lines [id:da3879741336506475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (209.25,241.52) ;

% Text Node
\draw (147,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (219.5,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (52,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (136,148.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}},\quad I^{db}_{E, i,j}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp5802162898791559] 
\draw  [line width=1.2]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Shape: Square [id:dp1337736134786207] 
\draw  [line width=1.2]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da8551966456461972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da0037281476633788113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da19692503309438747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da7926352762633992] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da49035202254824717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da818236469149582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da3702505762788604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da8250174535914414] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da6623952181849189] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,299.5) -- (260.17,290.33) -- (265.32,285.18) ;
%Straight Lines [id:da07181156555929769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (236.68,285.18) -- (245.85,294.35) -- (251,299.5) ;
%Straight Lines [id:da5260179060863985] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.5,288) -- (223.5,302) -- (223.5,310) ;

% Text Node
\draw (246.5,359.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (314,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (153,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (204.5,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}},\quad I^{db}_{F, i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp24013696672896767] 
\draw  [line width=1.2]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Shape: Square [id:dp1347189026492155] 
\draw  [line width=1.2]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da6769914265208643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da14475663483106604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da6869163697557377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da22931846249387333] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da767337002378818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da6642653144837867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da23605529315558527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da25134823761485303] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da7276214093201256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da2915699249324586] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Straight Lines [id:da952606878479358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,349.5) -- (251,362.46) -- (251,369.75) ;

% Text Node
\draw (219.5,366.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (153,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (204.5,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}}\nonumber\\
&&I^{bt}_{A, i,j}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp33552274429271245] 
\draw  [line width=1.2]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Straight Lines [id:da778769002313273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da7141728406894168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da9922269277389011] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da7072329920702671] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da0468496864635779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,299.5) -- (260.17,290.33) -- (265.32,285.18) ;
%Straight Lines [id:da7038151076377128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (236.68,285.18) -- (245.85,294.35) -- (251,299.5) ;
%Straight Lines [id:da619321242602189] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Shape: Triangle [id:dp6870263350472385] 
\draw  [line width=1.2]  (292.5,324.33) -- (251,349.17) -- (251,299.5) -- cycle ;
%Straight Lines [id:da49043697274706655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da8174608493806375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da6044035354575499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (307.63,309.21) -- (292.5,324.33) ;
%Straight Lines [id:da7211963713238962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (307.63,339.46) -- (292.5,324.33) ;

% Text Node
\draw (217,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (153,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (200.5,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (310,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};

\end{tikzpicture}

}
}},\quad I^{bt}_{B, i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp3662797261190798] 
\draw  [line width=1.2]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Straight Lines [id:da3085792377891723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da3634546167174584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da7591961406559755] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da07084543139231214] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da3785592545677925] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Shape: Triangle [id:dp9427246231315156] 
\draw  [line width=1.2]  (292.5,324.33) -- (251,349.17) -- (251,299.5) -- cycle ;
%Straight Lines [id:da985588363344341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da13923849851703496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da0752657412928448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (307.63,309.21) -- (292.5,324.33) ;
%Straight Lines [id:da0575148157530363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (307.63,339.46) -- (292.5,324.33) ;
%Straight Lines [id:da5275157066027181] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (313.16,318.8) -- (292.5,324.33) ;
%Straight Lines [id:da36000649346593283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (313.16,329.87) -- (292.5,324.33) ;

% Text Node
\draw (220,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (153,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (208,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp41868431837025644] 
\draw  [line width=1.2]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Shape: Square [id:dp714048983942116] 
\draw  [line width=1.2]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da15181644024179208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da917232207711572] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (211.5,324) -- (197.5,324) -- (189.5,324) ;
%Straight Lines [id:da28508538236558545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da41969451740016894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da26248161528870284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da47173026973112364] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da2797114913649885] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Straight Lines [id:da5835638143074429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (180.75,349.5) -- (193.71,349.5) -- (201,349.5) ;
%Straight Lines [id:da473664368884668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,369.75) -- (201,356.79) -- (201,349.5) ;
%Straight Lines [id:da5476957727175527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,299.5) -- (201,286.54) -- (201,279.25) ;
%Straight Lines [id:da20531982921669734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (180.75,299.5) -- (193.71,299.5) -- (201,299.5) ;
%Straight Lines [id:da5642147559078703] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (278.7,290) -- (278.7,304) -- (278.6,309.6) ;
%Straight Lines [id:da029036003625135587] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (279.5,342.8) -- (279.5,356.8) -- (279.4,362.4) ;
%Straight Lines [id:da13696208936095422] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (313.1,326) -- (299.1,326) -- (291.1,326) ;

% Text Node
\draw (246.7,364.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (153,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (235.7,267.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};

\end{tikzpicture}

}
}},\quad I^{kt}_{G, i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Triangle [id:dp8118190830311576] 
\draw  [line width=1.2]  (291,206.33) -- (249.5,231.17) -- (249.5,181.5) -- cycle ;
%Shape: Triangle [id:dp2714498496680391] 
\draw  [line width=1.2]  (291,206.33) -- (332.5,181.5) -- (332.5,231.17) -- cycle ;
%Shape: Boxed Line [id:dp4028353661725146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (350.04,171.38) -- (338.81,177.86) -- (332.5,181.5) ;
%Straight Lines [id:da8300417773944944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (332.5,161.25) -- (332.5,174.21) -- (332.5,181.5) ;
%Shape: Boxed Line [id:dp8936002559126763] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (350.04,241.29) -- (338.81,234.81) -- (332.5,231.17) ;
%Straight Lines [id:da7145242248750727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (332.5,251.42) -- (332.5,238.45) -- (332.5,231.17) ;
%Straight Lines [id:da6741124197188091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (249.5,251.42) -- (249.5,238.45) -- (249.5,231.17) ;
%Straight Lines [id:da23570948884953968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (249.5,161.25) -- (249.5,174.21) -- (249.5,181.5) ;
%Shape: Boxed Line [id:dp03862280266041851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (249.5,231.17) -- (238.27,237.65) -- (231.96,241.29) ;
%Shape: Boxed Line [id:dp11265870474552431] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (249.5,181.5) -- (238.27,175.02) -- (231.96,171.38) ;
%Straight Lines [id:da15649860025268203] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (259.5,207) -- (245.5,207) -- (237.5,207) ;
%Straight Lines [id:da9798631875777635] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (345.03,207.07) -- (331.03,207.07) -- (323.03,207.07) ;
%Straight Lines [id:da19089520981862673] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (277.44,228.36) -- (268.44,217.64) -- (263.3,211.51) ;
%Straight Lines [id:da5509789915214733] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (264.1,201.89) -- (273.1,191.17) -- (276.39,187.24) -- (278.24,185.04) ;
%Straight Lines [id:da6583068183736429] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (302.36,228.03) -- (311.36,217.3) -- (316.5,211.17) ;
%Straight Lines [id:da295208895593992] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (316.1,201.49) -- (307.1,190.77) -- (301.96,184.64) ;

% Text Node
\draw (205,197.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (274.7,165.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (286.7,229.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};

\end{tikzpicture}

}
}}
\end{eqnarray}
where $kt$ represents kissing-triangle, and

\begin{eqnarray}
&&I^{db}_{F, i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp24013696672896767] 
\draw  [line width=1.2]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Shape: Square [id:dp1347189026492155] 
\draw  [line width=1.2]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da6769914265208643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da14475663483106604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da6869163697557377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da22931846249387333] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (312.1,324.8) -- (298.1,324.8) -- (290.1,324.8) ;
%Straight Lines [id:da767337002378818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da6642653144837867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da23605529315558527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da25134823761485303] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da7276214093201256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da2915699249324586] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Straight Lines [id:da952606878479358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da10281438603358883] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (276.3,289.4) -- (276.3,303.4) -- (276.3,311.4) ;
%Straight Lines [id:da22830550141539407] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (276.9,340.6) -- (276.9,354.6) -- (276.9,362.6) ;
%Straight Lines [id:da5652127462630152] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (261.77,324.47) -- (247.77,324.47) -- (239.77,324.47) ;

% Text Node
\draw (219.5,366.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (153,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (204.5,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}},\quad I^{bt}_{C, i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp42655052849543584] 
\draw  [line width=1.2]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da8900193091368125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (209.5,324.33) -- (191.75,342.08) ;
%Straight Lines [id:da38346802292033266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (209.5,324.33) -- (205.38,320.21) -- (191.75,306.58) ;
%Straight Lines [id:da5251156127178618] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da7532444170571864] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (312.1,324.8) -- (298.1,324.8) -- (290.1,324.8) ;
%Straight Lines [id:da7846638627356852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da5911054161146037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da3724124435599929] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da680131905881995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da7155120095231744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da47471011615837955] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (276.3,288.4) -- (276.3,302.4) -- (276.3,310.4) ;
%Straight Lines [id:da28059512817733845] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (276.9,340.6) -- (276.9,354.6) -- (276.9,362.6) ;
%Shape: Triangle [id:dp24818152596473908] 
\draw  [line width=1.2]  (209.5,324.33) -- (251,299.5) -- (251,349.17) -- cycle ;
%Straight Lines [id:da8890907760740425] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (262.1,323.47) -- (248.1,323.47) -- (240.1,323.47) ;
%Straight Lines [id:da8645153568862598] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (233.17,316.36) -- (227.61,306.73) -- (224.43,301.22) ;
%Straight Lines [id:da01205489555036876] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (232.1,329.32) -- (226.67,338.73) -- (223.57,344.11) ;

% Text Node
\draw (216.5,351.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (203,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp6345915617844671] 
\draw  [line width=1.2]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp5387658141684886] 
\draw  [line width=1.2]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da7571399110818786] 
\draw [line width=1.2]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da6056597024212504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da40135565231408954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (217.75,157.75) -- (200,175.5) ;
%Straight Lines [id:da9973236335851616] 
\draw [line width=1.2]    (217.75,243.25) -- (200,225.5) ;
%Straight Lines [id:da9212792451564575] 
\draw [line width=1.2]    (162.5,238.25) -- (150,225.5) ;
%Straight Lines [id:da3665175779542269] 
\draw [line width=1.2]    (150,225.5) -- (137.35,238.1) ;
%Straight Lines [id:da36565481666044297] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da6190757296065661] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (161.8,200) -- (147.8,200) -- (139.8,200) ;
%Straight Lines [id:da8240018918222121] 
\draw [line width=1.2]    (150.31,175.13) -- (150.34,157.27) ;
%Straight Lines [id:da48366026102488413] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (175.3,166) -- (175.3,184.4) ;
%Straight Lines [id:da14066124498507748] 
\draw [line width=1.2]    (150.31,243.13) -- (150.34,225.27) ;

% Text Node
\draw (116.5,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (219.5,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (53.5,191.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (107,142.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}},\quad I^{db}_{F, i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp24013696672896767] 
\draw  [line width=1.2]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Shape: Square [id:dp1347189026492155] 
\draw  [line width=1.2]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da6769914265208643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da14475663483106604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da6869163697557377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da22931846249387333] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (262.3,324) -- (248.3,324) -- (240.3,324) ;
%Straight Lines [id:da767337002378818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da6642653144837867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da23605529315558527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da25134823761485303] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (277.3,289) -- (277.3,303) -- (277.3,311) ;
%Straight Lines [id:da7276214093201256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da952606878479358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da4432553724588386] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.7,288.2) -- (223.7,302.2) -- (223.7,310.2) ;

% Text Node
\draw (218.5,356.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (153,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (204.5,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}}\nonumber\\
&&I^{bt}_{A, i,j}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp33552274429271245] 
\draw  [line width=1.2]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Straight Lines [id:da778769002313273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da7141728406894168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da9922269277389011] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (263,325) -- (249,325) -- (241,325) ;
%Straight Lines [id:da7072329920702671] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da0468496864635779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,299.5) -- (260.17,290.33) -- (265.32,285.18) ;
%Straight Lines [id:da7038151076377128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (236.68,285.18) -- (245.85,294.35) -- (251,299.5) ;
%Straight Lines [id:da619321242602189] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (281.78,345.28) -- (271.88,335.38) -- (266.22,329.72) ;
%Shape: Triangle [id:dp6870263350472385] 
\draw  [line width=1.2]  (292.5,324.33) -- (251,349.17) -- (251,299.5) -- cycle ;
%Straight Lines [id:da49043697274706655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da8174608493806375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da6044035354575499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (307.63,309.21) -- (292.5,324.33) ;
%Straight Lines [id:da7211963713238962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (307.63,339.46) -- (292.5,324.33) ;

% Text Node
\draw (217,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (153,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (200.5,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (305,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};

\end{tikzpicture}

}
}},\quad I^{bt}_{B, i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp3662797261190798] 
\draw  [line width=1.2]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Straight Lines [id:da3085792377891723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da3634546167174584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da7591961406559755] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (262.3,324) -- (248.3,324) -- (240.3,324) ;
%Straight Lines [id:da07084543139231214] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (278,302.07) -- (271,314.2) -- (267,321.13) ;
%Straight Lines [id:da3785592545677925] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Shape: Triangle [id:dp9427246231315156] 
\draw  [line width=1.2]  (292.5,324.33) -- (251,349.17) -- (251,299.5) -- cycle ;
%Straight Lines [id:da985588363344341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da13923849851703496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da0752657412928448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (307.63,309.21) -- (292.5,324.33) ;
%Straight Lines [id:da0575148157530363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (307.63,339.46) -- (292.5,324.33) ;
%Straight Lines [id:da5275157066027181] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (313.16,318.8) -- (292.5,324.33) ;
%Straight Lines [id:da36000649346593283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (313.16,329.87) -- (292.5,324.33) ;

% Text Node
\draw (220,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (153,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (208,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}},\quad I^{bt}_{C, i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp42655052849543584] 
\draw  [line width=1.2]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da8900193091368125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (209.5,324.33) -- (191.75,342.08) ;
%Straight Lines [id:da38346802292033266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (209.5,324.33) -- (205.38,320.21) -- (191.75,306.58) ;
%Straight Lines [id:da5251156127178618] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da7532444170571864] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (264.1,324.8) -- (250.1,324.8) -- (242.1,324.8) ;
%Straight Lines [id:da7846638627356852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da5911054161146037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da3724124435599929] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da680131905881995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,279.25) -- (251,292.21) -- (251,299.5) ;
%Straight Lines [id:da7155120095231744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,349.5) -- (251,362.46) -- (251,369.75) ;
%Straight Lines [id:da47471011615837955] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (276.3,288.4) -- (276.3,302.4) -- (276.3,310.4) ;
%Shape: Triangle [id:dp24818152596473908] 
\draw  [line width=1.2]  (209.5,324.33) -- (251,299.5) -- (251,349.17) -- cycle ;
%Straight Lines [id:da9661558708332241] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (232.46,321.2) -- (226.31,310.56) -- (222.8,304.47) ;

% Text Node
\draw (216.5,351.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (203,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}}\nonumber\\
&&I^{dt}_{i,i{+}2;i{+}3,i{-}3}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Triangle [id:dp4044898120040863] 
\draw  [line width=1.2]  (374,206.33) -- (332.5,231.17) -- (332.5,181.5) -- cycle ;
%Shape: Triangle [id:dp39470853650306337] 
\draw  [line width=1.2]  (291,206.33) -- (332.5,181.5) -- (332.5,231.17) -- cycle ;
%Shape: Boxed Line [id:dp2432141586986314] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (291,206.33) -- (279.77,212.82) -- (273.46,216.46) ;
%Shape: Boxed Line [id:dp3711210509230902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (291,206.33) -- (279.77,199.85) -- (273.46,196.21) ;
%Shape: Boxed Line [id:dp3423991458945086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.54,196.21) -- (380.31,202.69) -- (374,206.33) ;
%Shape: Boxed Line [id:dp4586588730091765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.54,216.46) -- (380.31,209.98) -- (374,206.33) ;
%Straight Lines [id:da44265715710838416] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (356.1,186.12) -- (350.67,195.53) -- (347.57,200.91) ;
%Straight Lines [id:da5349855798579028] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (341.5,206.29) -- (330.38,206.29) -- (324.03,206.29) ;
%Straight Lines [id:da9630756448777258] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (307.07,186.12) -- (312.5,195.53) -- (315.6,200.91) ;
%Straight Lines [id:da606244534514107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (332.5,181.5) -- (332.5,172.54) -- (332.5,167.5) ;
%Straight Lines [id:da49967578816639224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (332.22,247) -- (332.22,236.86) -- (332.22,231.17) ;
%Straight Lines [id:da7053020675892949] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (323.78,239.89) -- (329.36,234.3) -- (332.5,231.17) ;
%Straight Lines [id:da9458457862983154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (332.5,231.17) -- (338.08,236.75) -- (341.22,239.89) ;

% Text Node
\draw (281.5,165.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (299.03,222.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (351.5,169.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+3$};
% Text Node
\draw (353.5,222.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-3$};

\end{tikzpicture}

}
}},\quad I^{dt}_{i,i{+}2;i{+}3,i{-}1}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Triangle [id:dp257430534139935] 
\draw  [line width=1.2]  (374,206.33) -- (332.5,231.17) -- (332.5,181.5) -- cycle ;
%Shape: Triangle [id:dp3045427482605345] 
\draw  [line width=1.2]  (291,206.33) -- (332.5,181.5) -- (332.5,231.17) -- cycle ;
%Shape: Boxed Line [id:dp6325341081204923] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (291,206.33) -- (279.77,212.82) -- (273.46,216.46) ;
%Shape: Boxed Line [id:dp7342352084485999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (291,206.33) -- (279.77,199.85) -- (273.46,196.21) ;
%Shape: Boxed Line [id:dp43532782300234074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.54,196.21) -- (380.31,202.69) -- (374,206.33) ;
%Shape: Boxed Line [id:dp4589418927101814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.54,216.46) -- (380.31,209.98) -- (374,206.33) ;
%Straight Lines [id:da7523540084200349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (393.94,202.82) -- (381.18,205.07) -- (374,206.33) ;
%Straight Lines [id:da4598251284627515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (393.94,209.85) -- (381.18,207.6) -- (374,206.33) ;
%Straight Lines [id:da3397347039210177] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (356.1,186.12) -- (350.67,195.53) -- (347.57,200.91) ;
%Straight Lines [id:da10080191472393119] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (341.5,206.29) -- (330.38,206.29) -- (324.03,206.29) ;
%Straight Lines [id:da6231361407317575] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (307.07,186.12) -- (312.5,195.53) -- (315.6,200.91) ;
%Straight Lines [id:da606244534514107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (332.5,181.5) -- (332.5,171.32) -- (332.5,165.6) ;
%Straight Lines [id:da7861823492787638] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (332.5,247.07) -- (332.5,236.89) -- (332.5,231.17) ;

% Text Node
\draw (285.8,162.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (297.3,225.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (349.8,164.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+3$};
% Text Node
\draw (352.8,222.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-1$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp5518363686700365] 
\draw  [line width=1.2]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp8792847000809318] 
\draw  [line width=1.2]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da6036010937974037] 
\draw [line width=1.2]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da612095582850334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da19720425656882012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (217.75,157.75) -- (200,175.5) ;
%Straight Lines [id:da3090269425111176] 
\draw [line width=1.2]    (217.75,243.25) -- (200,225.5) ;
%Straight Lines [id:da39488859254200737] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da39842383741897147] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (161.6,200.8) -- (147.6,200.8) -- (139.6,200.8) ;
%Straight Lines [id:da743621785615646] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (175.3,166.4) -- (175.3,184.8) ;
%Straight Lines [id:da7493730125977858] 
\draw [line width=1.2]    (164.44,235.99) -- (150,225.5) ;
%Straight Lines [id:da43865965066956436] 
\draw [line width=1.2]    (155.52,242.48) -- (150,225.5) ;
%Straight Lines [id:da4203121467061801] 
\draw [line width=1.2]    (144.48,242.48) -- (150,225.5) ;
%Straight Lines [id:da15312107513390893] 
\draw [line width=1.2]    (135.56,235.99) -- (150,225.5) ;

% Text Node
\draw (116.5,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (219.5,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (53.5,191.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (136,145.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}},\quad I^{db}_{D, i, j}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp43733166316520355] 
\draw  [line width=1.2]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp3004043617361587] 
\draw  [line width=1.2]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da21590078824178716] 
\draw [line width=1.2]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da7593382269875117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da8962096000752184] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da92253853609953] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (161.4,200) -- (147.4,200) -- (139.4,200) ;
%Straight Lines [id:da9658977058324019] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (174.1,166.6) -- (174.1,185) ;
%Straight Lines [id:da2586890455024371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,175.5) -- (200,157) ;
%Straight Lines [id:da1000960995178386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,175.5) -- (218.5,175.5) ;
%Straight Lines [id:da5187546349426737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (218.5,225.5) ;
%Straight Lines [id:da8481365815978523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,244) -- (200,225.5) ;
%Straight Lines [id:da4809432015486701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (216.02,234.75) ;
%Straight Lines [id:da3879741336506475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (209.25,241.52) ;

% Text Node
\draw (147,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (219.5,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (52,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (136,148.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}},\quad I^{db}_{E, i, j}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp5802162898791559] 
\draw  [line width=1.2]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Shape: Square [id:dp1337736134786207] 
\draw  [line width=1.2]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da8551966456461972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,349.5) -- (183.25,367.25) ;
%Straight Lines [id:da0037281476633788113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,299.5) -- (196.88,295.38) -- (183.25,281.75) ;
%Straight Lines [id:da19692503309438747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da7926352762633992] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (262.3,324) -- (248.3,324) -- (240.3,324) ;
%Straight Lines [id:da49035202254824717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da818236469149582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da3702505762788604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da8250174535914414] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (224.5,339) -- (224.5,353) -- (224.5,361) ;
%Straight Lines [id:da6623952181849189] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (251,299.5) -- (260.17,290.33) -- (265.32,285.18) ;
%Straight Lines [id:da07181156555929769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (236.68,285.18) -- (245.85,294.35) -- (251,299.5) ;
%Straight Lines [id:da5260179060863985] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (274.3,340) -- (274.3,354) -- (274.3,362) ;

% Text Node
\draw (246.5,359.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (314,316) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (153,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (204.5,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}}\nonumber\\
&&I^{db}_{G, i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp41868431837025644] 
\draw  [line width=1.2]  (201,299.5) -- (251,299.5) -- (251,349.5) -- (201,349.5) -- cycle ;
%Shape: Square [id:dp714048983942116] 
\draw  [line width=1.2]  (251,299.5) -- (301,299.5) -- (301,349.5) -- (251,349.5) -- cycle ;
%Straight Lines [id:da15181644024179208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (301,286.54) -- (301,279.25) ;
%Straight Lines [id:da28508538236558545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,299.5) -- (313.96,299.5) -- (321.25,299.5) ;
%Straight Lines [id:da41969451740016894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,349.5) -- (313.96,349.5) -- (321.25,349.5) ;
%Straight Lines [id:da26248161528870284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,369.75) -- (301,356.79) -- (301,349.5) ;
%Straight Lines [id:da2797114913649885] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (223.5,288) -- (223.5,302) -- (223.5,310) ;
%Straight Lines [id:da5835638143074429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (180.75,349.5) -- (193.71,349.5) -- (201,349.5) ;
%Straight Lines [id:da473664368884668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,369.75) -- (201,356.79) -- (201,349.5) ;
%Straight Lines [id:da5476957727175527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,299.5) -- (201,286.54) -- (201,279.25) ;
%Straight Lines [id:da20531982921669734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (180.75,299.5) -- (193.71,299.5) -- (201,299.5) ;
%Straight Lines [id:da5642147559078703] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (278.7,290) -- (278.7,304) -- (278.6,309.6) ;
%Straight Lines [id:da13696208936095422] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (264.7,325.2) -- (250.7,325.2) -- (242.7,325.2) ;

% Text Node
\draw (246.7,364.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (153,315.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (235.7,267.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};

\end{tikzpicture}

}
}},\quad I^{dt}_{i,i+2;i+2,i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Triangle [id:dp8668815985570393] 
\draw  [line width=1.2]  (374,206.33) -- (332.5,231.17) -- (332.5,181.5) -- cycle ;
%Shape: Triangle [id:dp23099995856569633] 
\draw  [line width=1.2]  (291,206.33) -- (332.5,181.5) -- (332.5,231.17) -- cycle ;
%Shape: Boxed Line [id:dp1698804859553964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (291,206.33) -- (279.77,212.82) -- (273.46,216.46) ;
%Shape: Boxed Line [id:dp7684807716774973] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (291,206.33) -- (279.77,199.85) -- (273.46,196.21) ;
%Shape: Boxed Line [id:dp8222321531569736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.54,196.21) -- (380.31,202.69) -- (374,206.33) ;
%Shape: Boxed Line [id:dp7201407063961076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.54,216.46) -- (380.31,209.98) -- (374,206.33) ;
%Straight Lines [id:da606244534514107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (393.94,202.82) -- (381.18,205.07) -- (374,206.33) ;
%Straight Lines [id:da5800354489119648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (393.94,209.85) -- (381.18,207.6) -- (374,206.33) ;
%Straight Lines [id:da2187446036787153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (387.02,221.85) -- (378.68,211.92) -- (374,206.33) ;
%Shape: Boxed Line [id:dp4994362579548677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (374,206.33) -- (382.33,196.4) -- (387.02,190.82) ;
%Straight Lines [id:da01205489555036876] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (356.1,186.12) -- (350.67,195.53) -- (347.57,200.91) ;
%Straight Lines [id:da8645153568862598] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (341.5,206.29) -- (330.38,206.29) -- (324.03,206.29) ;
%Straight Lines [id:da5108545591247875] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (307.07,186.12) -- (312.5,195.53) -- (315.6,200.91) ;

% Text Node
\draw (317,160.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (327.7,237.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};

\end{tikzpicture}

}
}},\quad I^{dt}_{i,i+4;i+4,i}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Triangle [id:dp8668815985570393] 
\draw  [line width=1.2]  (374,206.33) -- (332.5,231.17) -- (332.5,181.5) -- cycle ;
%Shape: Triangle [id:dp23099995856569633] 
\draw  [line width=1.2]  (291,206.33) -- (332.5,181.5) -- (332.5,231.17) -- cycle ;
%Shape: Boxed Line [id:dp1698804859553964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (291,206.33) -- (279.77,212.82) -- (273.46,216.46) ;
%Straight Lines [id:da2187446036787153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (291,206.33) -- (279.77,199.85) -- (273.46,196.21) ;
%Shape: Boxed Line [id:dp8222321531569736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.54,196.21) -- (380.31,202.69) -- (374,206.33) ;
%Shape: Boxed Line [id:dp7201407063961076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.54,216.46) -- (380.31,209.98) -- (374,206.33) ;
%Straight Lines [id:da606244534514107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (393.94,202.82) -- (381.18,205.07) -- (374,206.33) ;
%Straight Lines [id:da5800354489119648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (393.94,209.85) -- (381.18,207.6) -- (374,206.33) ;
%Straight Lines [id:da01205489555036876] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (356.1,186.12) -- (350.67,195.53) -- (347.57,200.91) ;
%Straight Lines [id:da8645153568862598] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (341.5,206.29) -- (330.38,206.29) -- (324.03,206.29) ;
%Straight Lines [id:da5108545591247875] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (307.07,186.12) -- (312.5,195.53) -- (315.6,200.91) ;
%Straight Lines [id:da6235705887326581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (291,206.33) -- (278.23,204.08) -- (271.06,202.82) ;
%Straight Lines [id:da6485861193909421] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (291,206.33) -- (278.23,208.58) -- (271.06,209.85) ;

% Text Node
\draw (317,160.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (327.7,237.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};

\end{tikzpicture}

}
}}\nonumber\\
&&I^{dt}_{i,i+2;i+2,i-2}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Triangle [id:dp8668815985570393] 
\draw  [line width=1.2]  (373.5,199.83) -- (332,224.67) -- (332,175) -- cycle ;
%Shape: Triangle [id:dp23099995856569633] 
\draw  [line width=1.2]  (290.5,199.83) -- (332,175) -- (332,224.67) -- cycle ;
%Shape: Boxed Line [id:dp1698804859553964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (290.5,199.83) -- (279.27,206.32) -- (272.96,209.96) ;
%Straight Lines [id:da2187446036787153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (290.5,199.83) -- (279.27,193.35) -- (272.96,189.71) ;
%Shape: Boxed Line [id:dp8222321531569736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.04,189.71) -- (379.81,196.19) -- (373.5,199.83) ;
%Shape: Boxed Line [id:dp7201407063961076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.04,209.96) -- (379.81,203.48) -- (373.5,199.83) ;
%Straight Lines [id:da606244534514107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (393.44,196.32) -- (380.68,198.57) -- (373.5,199.83) ;
%Straight Lines [id:da5800354489119648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (393.44,203.35) -- (380.68,201.1) -- (373.5,199.83) ;
%Straight Lines [id:da01205489555036876] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (355.6,179.62) -- (350.17,189.03) -- (347.07,194.41) ;
%Straight Lines [id:da8645153568862598] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (341,199.79) -- (329.88,199.79) -- (323.53,199.79) ;
%Straight Lines [id:da5108545591247875] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (306.57,179.62) -- (312,189.03) -- (315.1,194.41) ;
%Shape: Boxed Line [id:dp9693862068994512] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (343.5,236.17) -- (337.27,229.93) -- (332,224.67) ;
%Shape: Boxed Line [id:dp060583791302669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (320.5,236.17) -- (326.73,229.93) -- (332,224.67) ;

% Text Node
\draw (316.5,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (360.7,216.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (280,216.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

\end{tikzpicture}

}
}},\quad I^{dt}_{i,i+2;i+2,i+4}:\;\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Triangle [id:dp8668815985570393] 
\draw  [line width=1.2]  (373.5,199.83) -- (332,224.67) -- (332,175) -- cycle ;
%Shape: Triangle [id:dp23099995856569633] 
\draw  [line width=1.2]  (290.5,199.83) -- (332,175) -- (332,224.67) -- cycle ;
%Shape: Boxed Line [id:dp1698804859553964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (290.5,199.83) -- (279.27,206.32) -- (272.96,209.96) ;
%Straight Lines [id:da2187446036787153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (290.5,199.83) -- (279.27,193.35) -- (272.96,189.71) ;
%Shape: Boxed Line [id:dp8222321531569736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.04,189.71) -- (379.81,196.19) -- (373.5,199.83) ;
%Shape: Boxed Line [id:dp7201407063961076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.04,209.96) -- (379.81,203.48) -- (373.5,199.83) ;
%Straight Lines [id:da01205489555036876] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (355.6,179.62) -- (350.17,189.03) -- (347.07,194.41) ;
%Straight Lines [id:da8645153568862598] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (341,199.79) -- (329.88,199.79) -- (323.53,199.79) ;
%Straight Lines [id:da5108545591247875] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (306.57,179.62) -- (312,189.03) -- (315.1,194.41) ;
%Straight Lines [id:da8227095245891141] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (343.5,236.17) -- (337.27,229.93) -- (332,224.67) ;
%Shape: Boxed Line [id:dp060583791302669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (320.5,236.17) -- (326.73,229.93) -- (332,224.67) ;
%Straight Lines [id:da4463362297035358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (336.21,240.38) -- (333.93,231.86) -- (332,224.67) ;
%Straight Lines [id:da3248330174755123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (327.79,240.38) -- (330.07,231.86) -- (332,224.67) ;

% Text Node
\draw (316.5,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-2$};
% Text Node
\draw (360.7,216.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (280,216.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp5518363686700365] 
\draw  [line width=1.2]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp8792847000809318] 
\draw  [line width=1.2]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da6036010937974037] 
\draw [line width=1.2]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da612095582850334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da19720425656882012] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (217.75,157.75) -- (200,175.5) ;
%Straight Lines [id:da3090269425111176] 
\draw [line width=1.2]    (217.75,243.25) -- (200,225.5) ;
%Straight Lines [id:da39488859254200737] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da39842383741897147] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (161.6,200.8) -- (147.6,200.8) -- (139.6,200.8) ;
%Straight Lines [id:da743621785615646] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (175.3,166.4) -- (175.3,184.8) ;
%Straight Lines [id:da7493730125977858] 
\draw [line width=1.2]    (164.44,235.99) -- (150,225.5) ;
%Straight Lines [id:da43865965066956436] 
\draw [line width=1.2]    (155.52,242.48) -- (150,225.5) ;
%Straight Lines [id:da4203121467061801] 
\draw [line width=1.2]    (144.48,242.48) -- (150,225.5) ;
%Straight Lines [id:da15312107513390893] 
\draw [line width=1.2]    (135.56,235.99) -- (150,225.5) ;
%Shape: Triangle [id:dp6883578780701849] 
\draw  [line width=1.2]  (391.5,200.83) -- (350,225.67) -- (350,176) -- cycle ;
%Shape: Triangle [id:dp8695834179223219] 
\draw  [line width=1.2]  (308.5,200.83) -- (350,176) -- (350,225.67) -- cycle ;
%Shape: Boxed Line [id:dp653970812359453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (308.5,200.83) -- (297.27,207.32) -- (290.96,210.96) ;
%Straight Lines [id:da7523140578418781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (308.5,200.83) -- (297.27,194.35) -- (290.96,190.71) ;
%Shape: Boxed Line [id:dp495866667967072] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (409.04,190.71) -- (397.81,197.19) -- (391.5,200.83) ;
%Shape: Boxed Line [id:dp07983847432238078] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (409.04,210.96) -- (397.81,204.48) -- (391.5,200.83) ;
%Straight Lines [id:da4537815537027994] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (373.6,180.62) -- (368.17,190.03) -- (365.07,195.41) ;
%Straight Lines [id:da18598855380746349] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (359,200.79) -- (347.88,200.79) -- (341.53,200.79) ;
%Straight Lines [id:da17894809994381133] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (324.57,180.62) -- (330,190.03) -- (333.1,195.41) ;
%Shape: Boxed Line [id:dp1083053471131723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (361.5,237.17) -- (355.27,230.93) -- (350,225.67) ;
%Shape: Boxed Line [id:dp034896760525111814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (338.5,237.17) -- (344.73,230.93) -- (350,225.67) ;
%Straight Lines [id:da9759525282240078] 
\draw [line width=1.2]    (356.02,243.48) -- (350.5,226.5) ;
%Straight Lines [id:da7897580726420914] 
\draw [line width=1.2]    (344.98,243.48) -- (350.5,226.5) ;

% Text Node
\draw (116.5,237.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (219.5,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (53.5,191.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (136,145.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (335.5,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (373.7,217.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (311,217.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (248,185) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle +$};
% Text Node
\draw (446,187) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =0$};

% Text Node
\draw (482,198) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle .$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp43733166316520355] 
\draw  [line width=1.2]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp3004043617361587] 
\draw  [line width=1.2]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da21590078824178716] 
\draw [line width=1.2]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da7593382269875117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da8962096000752184] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da92253853609953] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (150.5,200.17) -- (147.4,200) -- (139.4,200) ;
%Straight Lines [id:da9658977058324019] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (174.1,166.6) -- (174.1,185) ;
%Straight Lines [id:da2586890455024371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,175.5) -- (200,157) ;
%Straight Lines [id:da1000960995178386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,175.5) -- (218.5,175.5) ;
%Straight Lines [id:da5187546349426737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (218.5,225.5) ;
%Straight Lines [id:da8481365815978523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,244) -- (200,225.5) ;
%Straight Lines [id:da4809432015486701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (216.02,234.75) ;
%Straight Lines [id:da3879741336506475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (209.25,241.52) ;
%Straight Lines [id:da10428169888202232] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (161.5,200.17) -- (158.4,200) -- (150.4,200) ;
%Straight Lines [id:da10003438541683729] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (174.43,217.6) -- (174.43,236) ;
%Straight Lines [id:da5585609002783896] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (122.17,216.67) -- (122.17,230.47) -- (122.17,235.07) ;
%Shape: Triangle [id:dp5857807884218642] 
\draw  [line width=1.2]  (370,201.33) -- (328.5,226.17) -- (328.5,176.5) -- cycle ;
%Shape: Triangle [id:dp3970401706906028] 
\draw  [line width=1.2]  (287,201.33) -- (328.5,176.5) -- (328.5,226.17) -- cycle ;
%Shape: Boxed Line [id:dp8592658246224545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (287,201.33) -- (275.77,207.82) -- (269.46,211.46) ;
%Shape: Boxed Line [id:dp6393207451154534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (287,201.33) -- (275.77,194.85) -- (269.46,191.21) ;
%Shape: Boxed Line [id:dp3787261362418828] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (387.54,191.21) -- (376.31,197.69) -- (370,201.33) ;
%Shape: Boxed Line [id:dp3061905564906384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (387.54,211.46) -- (376.31,204.98) -- (370,201.33) ;
%Straight Lines [id:da01879002635865934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (389.94,197.82) -- (377.18,200.07) -- (370,201.33) ;
%Straight Lines [id:da8772658902338952] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (389.94,204.85) -- (377.18,202.6) -- (370,201.33) ;
%Straight Lines [id:da515790268927431] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (383.02,216.85) -- (374.68,206.92) -- (370,201.33) ;
%Shape: Boxed Line [id:dp7905120471266871] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (370,201.33) -- (378.33,191.4) -- (383.02,185.82) ;
%Straight Lines [id:da9625569247840384] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (352.1,181.12) -- (346.67,190.53) -- (343.57,195.91) ;
%Straight Lines [id:da7797096947611946] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (329.38,201.29) -- (326.38,201.29) -- (320.03,201.29) ;
%Straight Lines [id:da023500826189903457] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (303.07,181.12) -- (308.5,190.53) -- (311.6,195.91) ;
%Straight Lines [id:da48782254240477774] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (338.72,201.29) -- (335.73,201.29) -- (329.38,201.29) ;
%Straight Lines [id:da5522891485677597] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (345.07,207.12) -- (350.5,216.53) -- (353.6,221.91) ;
%Straight Lines [id:da4161712309294887] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (312.35,206.12) -- (306.92,215.53) -- (303.82,220.91) ;
%Shape: Triangle [id:dp5138916402682623] 
\draw  [line width=1.2]  (529.5,199.83) -- (488,224.67) -- (488,175) -- cycle ;
%Shape: Triangle [id:dp9808773811008482] 
\draw  [line width=1.2]  (446.5,199.83) -- (488,175) -- (488,224.67) -- cycle ;
%Shape: Boxed Line [id:dp5968428702875388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (446.5,199.83) -- (435.27,206.32) -- (428.96,209.96) ;
%Straight Lines [id:da4553870071039907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (446.5,199.83) -- (435.27,193.35) -- (428.96,189.71) ;
%Shape: Boxed Line [id:dp1306246282445347] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (547.04,189.71) -- (535.81,196.19) -- (529.5,199.83) ;
%Shape: Boxed Line [id:dp09816101788167808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (547.04,209.96) -- (535.81,203.48) -- (529.5,199.83) ;
%Straight Lines [id:da5214312957488141] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (511.6,179.62) -- (506.17,189.03) -- (503.07,194.41) ;
%Straight Lines [id:da44466363523797403] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (497,199.79) -- (485.88,199.79) -- (479.53,199.79) ;
%Straight Lines [id:da07203899642743128] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (462.57,179.62) -- (468,189.03) -- (471.1,194.41) ;
%Shape: Boxed Line [id:dp34253289740503345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (499.5,236.17) -- (493.27,229.93) -- (488,224.67) ;
%Shape: Boxed Line [id:dp4376350891723264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (476.5,236.17) -- (482.73,229.93) -- (488,224.67) ;
%Straight Lines [id:da3172940567653424] 
\draw [line width=1.2]    (494.02,242.48) -- (488.5,225.5) ;
%Straight Lines [id:da7098136639774362] 
\draw [line width=1.2]    (482.98,242.48) -- (488.5,225.5) ;
%Shape: Triangle [id:dp2724626120936524] 
\draw  [line width=1.2]  (691.5,200.83) -- (650,225.67) -- (650,176) -- cycle ;
%Shape: Triangle [id:dp7829471513076762] 
\draw  [line width=1.2]  (608.5,200.83) -- (650,176) -- (650,225.67) -- cycle ;
%Shape: Boxed Line [id:dp6917846485588368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (608.5,200.83) -- (597.27,207.32) -- (590.96,210.96) ;
%Straight Lines [id:da8165461609585432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (608.5,200.83) -- (597.27,194.35) -- (590.96,190.71) ;
%Straight Lines [id:da606244534514107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (641.88,161.33) -- (647.15,170.47) -- (650.11,175.6) ;
%Straight Lines [id:da2187446036787153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (658.17,161.65) -- (653.01,170.58) -- (650.11,175.6) ;
%Straight Lines [id:da6331327868207006] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (633.1,206.12) -- (627.67,215.53) -- (624.57,220.91) ;
%Straight Lines [id:da5444241968529089] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (659,200.79) -- (647.88,200.79) -- (641.53,200.79) ;
%Straight Lines [id:da17236006508074775] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (667.07,206.12) -- (672.5,215.53) -- (675.6,220.91) ;
%Shape: Boxed Line [id:dp1583701926424892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (703.59,189.07) -- (697.36,195.31) -- (692.09,200.57) ;
%Shape: Boxed Line [id:dp4654217014558524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (703.59,212.07) -- (697.36,205.84) -- (692.09,200.57) ;
%Straight Lines [id:da4189515360327869] 
\draw [line width=1.2]    (709.91,194.56) -- (692.93,200.07) ;
%Straight Lines [id:da5434977520620592] 
\draw [line width=1.2]    (709.91,205.59) -- (692.93,200.07) ;

% Text Node
\draw (147,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (210.5,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (52,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (136,148.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (234,191) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle +$};
% Text Node
\draw (313,155.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (323.7,232.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (401.5,190.88) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle -$};
% Text Node
\draw (473.5,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (511.7,216.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (449,216.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (720,185) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =0$};
% Text Node
\draw (559.6,191) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle -$};
% Text Node
\draw (597.5,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (668.03,162.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (646,229.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};

% Text Node
\draw (760,195) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle .$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp5802162898791559] 
\draw  [line width=1.2]  (52,249.5) -- (102,249.5) -- (102,299.5) -- (52,299.5) -- cycle ;
%Shape: Square [id:dp1337736134786207] 
\draw  [line width=1.2]  (102,249.5) -- (152,249.5) -- (152,299.5) -- (102,299.5) -- cycle ;
%Straight Lines [id:da8551966456461972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (52,299.5) -- (34.25,317.25) ;
%Straight Lines [id:da0037281476633788113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (52,249.5) -- (47.88,245.38) -- (34.25,231.75) ;
%Straight Lines [id:da19692503309438747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (152,249.5) -- (152,236.54) -- (152,229.25) ;
%Straight Lines [id:da7926352762633992] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (113.3,274) -- (99.3,274) -- (91.3,274) ;
%Straight Lines [id:da49035202254824717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (152,249.5) -- (164.96,249.5) -- (172.25,249.5) ;
%Straight Lines [id:da818236469149582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (152,299.5) -- (164.96,299.5) -- (172.25,299.5) ;
%Straight Lines [id:da3702505762788604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (152,319.75) -- (152,306.79) -- (152,299.5) ;
%Straight Lines [id:da8250174535914414] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (75.5,289) -- (75.5,303) -- (75.5,311) ;
%Straight Lines [id:da6623952181849189] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (102,249.5) -- (111.17,240.33) -- (116.32,235.18) ;
%Straight Lines [id:da07181156555929769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (87.68,235.18) -- (96.85,244.35) -- (102,249.5) ;
%Straight Lines [id:da5260179060863985] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (125.3,290) -- (125.3,304) -- (125.3,312) ;
%Shape: Triangle [id:dp4134422766460526] 
\draw  [line width=1.2]  (324.5,272.83) -- (283,297.67) -- (283,248) -- cycle ;
%Shape: Triangle [id:dp1027460076415958] 
\draw  [line width=1.2]  (241.5,272.83) -- (283,248) -- (283,297.67) -- cycle ;
%Shape: Boxed Line [id:dp7697977677664425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (241.5,272.83) -- (230.27,279.32) -- (223.96,282.96) ;
%Straight Lines [id:da8936631957104413] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (241.5,272.83) -- (230.27,266.35) -- (223.96,262.71) ;
%Straight Lines [id:da15089381088638554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (274.88,233.33) -- (280.15,242.47) -- (283.11,247.6) ;
%Straight Lines [id:da9369050477371637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (291.17,233.65) -- (286.01,242.58) -- (283.11,247.6) ;
%Straight Lines [id:da7484214859451883] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (266.1,278.12) -- (260.67,287.53) -- (257.57,292.91) ;
%Straight Lines [id:da37794949882830653] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (292,272.79) -- (280.88,272.79) -- (274.53,272.79) ;
%Straight Lines [id:da9459868881196867] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (300.07,278.12) -- (305.5,287.53) -- (308.6,292.91) ;
%Shape: Boxed Line [id:dp9290711280094508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (336.59,261.07) -- (330.36,267.31) -- (325.09,272.57) ;
%Shape: Boxed Line [id:dp19003655731941094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (336.59,284.07) -- (330.36,277.84) -- (325.09,272.57) ;
%Straight Lines [id:da7944448096995147] 
\draw [line width=1.2]    (342.91,266.56) -- (325.93,272.07) ;
%Straight Lines [id:da05148970657421814] 
\draw [line width=1.2]    (342.91,277.59) -- (325.93,272.07) ;
%Shape: Triangle [id:dp27465471314490086] 
\draw  [line width=1.2]  (409.5,274.54) -- (451,249.71) -- (451,299.38) -- cycle ;
%Shape: Triangle [id:dp5568164353655229] 
\draw  [line width=1.2]  (492.5,274.54) -- (451,299.38) -- (451,249.71) -- cycle ;
%Shape: Boxed Line [id:dp6255730878941284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (493,273.18) -- (504.23,266.69) -- (510.54,263.05) ;
%Straight Lines [id:da006643078808795666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (492.5,274.54) -- (503.73,281.02) -- (510.04,284.67) ;
%Shape: Boxed Line [id:dp8342067543854956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (391.96,284.67) -- (403.19,278.19) -- (409.5,274.54) ;
%Shape: Boxed Line [id:dp37850197630204674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (392.46,264.78) -- (403.69,271.27) -- (410,274.91) ;
%Straight Lines [id:da32264724426912794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (439.5,238.21) -- (445.73,244.44) -- (451,249.71) ;
%Shape: Boxed Line [id:dp38088435932122455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (462.5,238.21) -- (456.27,244.44) -- (451,249.71) ;
%Straight Lines [id:da7125892068516406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (446.79,234) -- (449.07,242.51) -- (451,249.71) ;
%Straight Lines [id:da6230860093772279] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (455.21,234) -- (452.93,242.51) -- (451,249.71) ;

%Straight Lines [id:da7138119952421325] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (435.1,279.12) -- (429.67,288.53) -- (426.57,293.91) ;
%Straight Lines [id:da815097586661256] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (461,273.79) -- (449.88,273.79) -- (443.53,273.79) ;
%Straight Lines [id:da07120447800134544] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (469.07,279.12) -- (474.5,288.53) -- (477.6,293.91) ;

% Text Node
\draw (97.5,309.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (165,266) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (4,265.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (55.5,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (527,264) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =0$};
% Text Node
\draw (192.6,263) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle +$};
% Text Node
\draw (230.5,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (301.03,234.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (279,301.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (361.6,264) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle -$};
% Text Node
\draw (473.5,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-2$};
% Text Node
\draw (447.7,305.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (397.5,239.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};

% Text Node
\draw (565,275) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle .$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp41868431837025644] 
\draw  [line width=1.2]  (101,173.5) -- (151,173.5) -- (151,223.5) -- (101,223.5) -- cycle ;
%Shape: Square [id:dp714048983942116] 
\draw  [line width=1.2]  (151,173.5) -- (201,173.5) -- (201,223.5) -- (151,223.5) -- cycle ;
%Straight Lines [id:da15181644024179208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,173.5) -- (201,160.54) -- (201,153.25) ;
%Straight Lines [id:da28508538236558545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,173.5) -- (213.96,173.5) -- (221.25,173.5) ;
%Straight Lines [id:da41969451740016894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,223.5) -- (213.96,223.5) -- (221.25,223.5) ;
%Straight Lines [id:da26248161528870284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,243.75) -- (201,230.79) -- (201,223.5) ;
%Straight Lines [id:da2797114913649885] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (123.5,162) -- (123.5,176) -- (123.5,184) ;
%Straight Lines [id:da5835638143074429] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (80.75,223.5) -- (93.71,223.5) -- (101,223.5) ;
%Straight Lines [id:da473664368884668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (101,243.75) -- (101,230.79) -- (101,223.5) ;
%Straight Lines [id:da5476957727175527] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (101,173.5) -- (101,160.54) -- (101,153.25) ;
%Straight Lines [id:da20531982921669734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (80.75,173.5) -- (93.71,173.5) -- (101,173.5) ;
%Straight Lines [id:da5642147559078703] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (178.7,164) -- (178.7,178) -- (178.6,183.6) ;
%Straight Lines [id:da13696208936095422] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (151.5,199.2) -- (147.7,199.2) -- (139.7,199.2) ;
%Straight Lines [id:da4291163169343388] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (163.3,199.2) -- (159.5,199.2) -- (151.5,199.2) ;
%Straight Lines [id:da49127675537800086] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (122.5,213.75) -- (122.5,227.75) -- (122.5,235.75) ;
%Straight Lines [id:da02582965913870572] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (178.5,213.75) -- (178.5,227.75) -- (178.5,235.75) ;
%Shape: Triangle [id:dp9548112000936138] 
\draw  [line width=1.2]  (367,201.33) -- (325.5,226.17) -- (325.5,176.5) -- cycle ;
%Shape: Triangle [id:dp7491317169693703] 
\draw  [line width=1.2]  (284,201.33) -- (325.5,176.5) -- (325.5,226.17) -- cycle ;
%Shape: Boxed Line [id:dp8179500758987825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (384.54,191.21) -- (373.31,197.69) -- (367,201.33) ;
%Shape: Boxed Line [id:dp3455585091522444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (384.54,211.46) -- (373.31,204.98) -- (367,201.33) ;
%Straight Lines [id:da9706862500989419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (386.94,197.82) -- (374.18,200.07) -- (367,201.33) ;
%Straight Lines [id:da6145719575518391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (386.94,204.85) -- (374.18,202.6) -- (367,201.33) ;
%Straight Lines [id:da06849489943228182] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (349.1,181.12) -- (343.67,190.53) -- (340.57,195.91) ;
%Straight Lines [id:da6742629735636696] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (326.38,201.29) -- (323.38,201.29) -- (317.03,201.29) ;
%Straight Lines [id:da47829732643266065] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (300.07,181.12) -- (305.5,190.53) -- (308.6,195.91) ;
%Straight Lines [id:da28660495565296396] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (335.72,201.29) -- (332.73,201.29) -- (326.38,201.29) ;
%Straight Lines [id:da5924100449910161] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (342.07,207.12) -- (347.5,216.53) -- (350.6,221.91) ;
%Straight Lines [id:da6919534727156669] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.2]    (309.35,206.12) -- (303.92,215.53) -- (300.82,220.91) ;
%Shape: Triangle [id:dp08512620113036995] 
\draw  [line width=1.2]  (462.41,200.33) -- (503.91,175.5) -- (503.91,225.16) -- cycle ;
%Shape: Triangle [id:dp3628039510747154] 
\draw  [line width=1.2]  (545.41,200.33) -- (503.91,225.16) -- (503.91,175.5) -- cycle ;
%Shape: Boxed Line [id:dp5733265708837496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (545.41,200.33) -- (556.63,193.85) -- (562.94,190.2) ;
%Straight Lines [id:da46572562731412637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (545.41,200.33) -- (556.63,206.81) -- (562.94,210.45) ;
%Shape: Boxed Line [id:dp6907169023450914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (444.87,209.38) -- (456.1,202.89) -- (462.41,199.25) ;
%Shape: Boxed Line [id:dp31062883531220864] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (445.37,190.57) -- (456.6,197.05) -- (462.91,200.69) ;
%Straight Lines [id:da5723238502762544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (442.46,203.85) -- (455.23,201.59) -- (462.41,200.33) ;
%Straight Lines [id:da08751723700225233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (442.46,196.81) -- (455.23,199.06) -- (462.41,200.33) ;
%Straight Lines [id:da18118186785064272] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (480.3,220.54) -- (485.73,211.13) -- (488.84,205.75) ;
%Straight Lines [id:da5597824711795996] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (494.9,200.38) -- (506.02,200.38) -- (512.38,200.38) ;
%Straight Lines [id:da7248295660287363] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (529.34,220.54) -- (523.91,211.13) -- (520.8,205.75) ;
%Shape: Boxed Line [id:dp373992849836986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (492.41,164) -- (498.64,170.23) -- (503.91,175.5) ;
%Shape: Boxed Line [id:dp4681699955437948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (515.41,164) -- (509.17,170.23) -- (503.91,175.5) ;
%Shape: Triangle [id:dp640410630036879] 
\draw  [line width=1.2]  (638.41,200.33) -- (679.91,175.5) -- (679.91,225.16) -- cycle ;
%Shape: Triangle [id:dp509238353074134] 
\draw  [line width=1.2]  (721.41,200.33) -- (679.91,225.16) -- (679.91,175.5) -- cycle ;
%Shape: Boxed Line [id:dp6871544785204355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (721.91,198.96) -- (733.13,192.48) -- (739.44,188.84) ;
%Straight Lines [id:da1665278706162654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (721.41,200.33) -- (732.63,206.81) -- (738.94,210.45) ;
%Shape: Boxed Line [id:dp29164037847745394] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (620.87,209.38) -- (632.1,202.89) -- (638.41,199.25) ;
%Shape: Boxed Line [id:dp29404403795919487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (621.37,190.57) -- (632.6,197.05) -- (638.91,200.69) ;
%Straight Lines [id:da44888477913006697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (618.46,203.85) -- (631.23,201.59) -- (638.41,200.33) ;
%Straight Lines [id:da5201203508966259] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (618.46,196.81) -- (631.23,199.06) -- (638.41,200.33) ;
%Shape: Boxed Line [id:dp6844333442568491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (691.41,237.5) -- (685.17,231.26) -- (679.91,226) ;
%Shape: Boxed Line [id:dp60530862048968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (668.41,237.5) -- (674.64,231.26) -- (679.91,226) ;

%Straight Lines [id:da29641639497003247] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (705.6,180.62) -- (700.17,190.03) -- (697.07,195.41) ;
%Straight Lines [id:da05894174274317576] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (688.25,200.79) -- (679.88,200.79) -- (673.53,200.79) ;
%Straight Lines [id:da6984260036753522] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (656.57,180.62) -- (662,190.03) -- (665.1,195.41) ;
%Shape: Triangle [id:dp1605086597498484] 
\draw  [line width=1.2]  (110.41,301.33) -- (151.91,276.5) -- (151.91,326.16) -- cycle ;
%Shape: Triangle [id:dp18968800864933866] 
\draw  [line width=1.2]  (193.41,301.33) -- (151.91,326.16) -- (151.91,276.5) -- cycle ;
%Shape: Boxed Line [id:dp08498508397154936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (110.44,301.33) -- (99.22,307.81) -- (92.91,311.45) ;
%Straight Lines [id:da5581573667405377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (109.94,300.96) -- (98.72,294.48) -- (92.41,290.84) ;
%Shape: Boxed Line [id:dp48808138357728015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (211.5,292.49) -- (200.27,298.97) -- (193.96,302.62) ;
%Shape: Boxed Line [id:dp0569061616860449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (211,311.3) -- (199.77,304.82) -- (193.46,301.17) ;
%Straight Lines [id:da28933670765082886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (213.91,298.02) -- (201.14,300.28) -- (193.96,301.54) ;
%Straight Lines [id:da6658594528953403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (213.91,305.06) -- (201.14,302.81) -- (193.96,301.54) ;

%Straight Lines [id:da15771609139614307] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (128.3,321.54) -- (133.73,312.13) -- (136.84,306.75) ;
%Straight Lines [id:da28284971488158783] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (142.9,301.38) -- (154.02,301.38) -- (160.38,301.38) ;
%Straight Lines [id:da5076509574384713] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (177.34,321.54) -- (171.91,312.13) -- (168.8,306.75) ;
%Shape: Boxed Line [id:dp23392688599319933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (140.41,265) -- (146.64,271.23) -- (151.91,276.5) ;
%Shape: Boxed Line [id:dp5428300131488673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (163.41,265) -- (157.17,271.23) -- (151.91,276.5) ;
%Shape: Triangle [id:dp2507061967388964] 
\draw  [line width=1.2]  (286.91,301.83) -- (328.41,277) -- (328.41,326.66) -- cycle ;
%Shape: Triangle [id:dp538482582905695] 
\draw  [line width=1.2]  (369.91,301.83) -- (328.41,326.66) -- (328.41,277) -- cycle ;
%Shape: Boxed Line [id:dp21722590849787848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (286.94,301.83) -- (275.72,308.31) -- (269.41,311.95) ;
%Straight Lines [id:da10954232621460158] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (286.44,301.46) -- (275.22,294.98) -- (268.91,291.34) ;
%Shape: Boxed Line [id:dp6131392397622746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (388,292.99) -- (376.77,299.47) -- (370.46,303.12) ;
%Shape: Boxed Line [id:dp4024554194689596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (387.5,311.8) -- (376.27,305.32) -- (369.96,301.67) ;
%Straight Lines [id:da7621510293934746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (390.41,298.52) -- (377.64,300.78) -- (370.46,302.04) ;
%Straight Lines [id:da6014240076433146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (390.41,305.56) -- (377.64,303.31) -- (370.46,302.04) ;

%Straight Lines [id:da49891545126315195] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (344.3,297.04) -- (349.73,287.63) -- (352.84,282.25) ;
%Straight Lines [id:da754198927136466] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (319.4,301.88) -- (330.52,301.88) -- (336.88,301.88) ;
%Straight Lines [id:da886222015457492] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (310.84,295.54) -- (305.41,286.13) -- (302.3,280.75) ;
%Shape: Boxed Line [id:dp8429005217542231] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (339.41,338.5) -- (333.17,332.26) -- (327.91,327) ;
%Shape: Boxed Line [id:dp1726299178451931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (316.41,338.5) -- (322.64,332.26) -- (327.91,327) ;

%Shape: Triangle [id:dp11781246289661862] 
\draw  [line width=1.2]  (727.3,300.63) -- (685.8,325.47) -- (685.8,275.8) -- cycle ;
%Shape: Triangle [id:dp1318703794389764] 
\draw  [line width=1.2]  (644.3,300.63) -- (685.8,275.8) -- (685.8,325.47) -- cycle ;
%Shape: Boxed Line [id:dp8912001679693355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (644.3,300.63) -- (633.07,307.12) -- (626.76,310.76) ;
%Straight Lines [id:da30676872070756445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (644.3,300.63) -- (633.07,294.15) -- (626.76,290.51) ;
%Shape: Boxed Line [id:dp049611645806810545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (744.84,290.51) -- (733.61,296.99) -- (727.3,300.63) ;
%Shape: Boxed Line [id:dp4631657845622297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (744.84,310.76) -- (733.61,304.28) -- (727.3,300.63) ;
%Straight Lines [id:da14717356839587525] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (709.4,280.42) -- (703.97,289.83) -- (700.87,295.21) ;
%Straight Lines [id:da5671223113638941] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (694.8,300.59) -- (683.68,300.59) -- (677.33,300.59) ;
%Straight Lines [id:da24080223271205825] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (660.37,280.42) -- (665.8,289.83) -- (668.9,295.21) ;
%Straight Lines [id:da4365626290839184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (697.3,336.97) -- (691.07,330.73) -- (685.8,325.47) ;
%Shape: Boxed Line [id:dp5084270016810286] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (674.3,336.97) -- (680.53,330.73) -- (685.8,325.47) ;
%Straight Lines [id:da09281551565870672] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (690.01,341.18) -- (687.73,332.66) -- (685.8,325.47) ;
%Straight Lines [id:da8688558691785047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (681.59,341.18) -- (683.87,332.66) -- (685.8,325.47) ;
%Shape: Triangle [id:dp5114746496304363] 
\draw  [line width=1.2]  (545.5,300.83) -- (504,325.67) -- (504,276) -- cycle ;
%Shape: Triangle [id:dp9204634901337392] 
\draw  [line width=1.2]  (462.5,300.83) -- (504,276) -- (504,325.67) -- cycle ;
%Shape: Boxed Line [id:dp23356012376065616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (462.5,300.83) -- (451.27,307.32) -- (444.96,310.96) ;
%Straight Lines [id:da03438876226617449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (462.5,300.83) -- (451.27,294.35) -- (444.96,290.71) ;
%Shape: Boxed Line [id:dp13547981607914528] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (563.04,290.71) -- (551.81,297.19) -- (545.5,300.83) ;
%Shape: Boxed Line [id:dp33048027706026284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (563.04,310.96) -- (551.81,304.48) -- (545.5,300.83) ;
%Straight Lines [id:da4810427488140603] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (486.8,306.22) -- (481.37,315.63) -- (478.27,321.01) ;
%Straight Lines [id:da3045908670291757] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (513,300.79) -- (501.88,300.79) -- (495.53,300.79) ;
%Straight Lines [id:da15364802700302604] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (521.37,305.82) -- (526.8,315.23) -- (529.9,320.61) ;
%Straight Lines [id:da7320310345615224] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (492.5,263.88) -- (498.73,270.11) -- (504,275.38) ;
%Shape: Boxed Line [id:dp9793164717602709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (515.5,263.88) -- (509.27,270.11) -- (504,275.38) ;
%Straight Lines [id:da9581845647656773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (499.79,259.67) -- (502.07,268.18) -- (504,275.38) ;
%Straight Lines [id:da5872858286160492] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (508.21,259.67) -- (505.93,268.18) -- (504,275.38) ;

%Shape: Boxed Line [id:dp5687103274066783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (267.38,210.68) -- (278.6,204.19) -- (284.91,200.55) ;
%Shape: Boxed Line [id:dp8741930537640834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (266.89,191.86) -- (278.12,198.35) -- (284.43,201.99) ;
%Straight Lines [id:da41646220011443] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (263.99,205.14) -- (276.76,202.89) -- (283.93,201.62) ;
%Straight Lines [id:da514210249743507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (263.99,198.11) -- (276.76,200.36) -- (283.93,201.62) ;

% Text Node
\draw (146.7,238.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (53,189.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (135.7,141.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (231,191) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle -$};
% Text Node
\draw (310,155.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (320.7,232.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (454.5,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (497.7,228.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (526,168.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-2$};
% Text Node
\draw (407,191) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle +$};
% Text Node
\draw (665,152.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (639.7,221.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (708.5,216.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-2$};
% Text Node
\draw (583,191) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle +$};
% Text Node
\draw (102.5,269) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (145.7,329.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (174,269.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (55,292) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle +$};
% Text Node
\draw (275.5,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (362.7,314.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (314,258.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (231.5,292.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle +$};
% Text Node
\draw (670.3,254.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (714.5,317.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-2$};
% Text Node
\draw (633.8,317.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (520.9,265.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i-2$};
% Text Node
\draw (499.9,331.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (448.4,263.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (411,293) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle -$};
% Text Node
\draw (595.4,293.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle -$};
% Text Node
\draw (790.4,235.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =0$};
% Text Node
\draw (830,245) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle .$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Square [id:dp018386520498463454] 
\draw  [line width=1.2]  (100,175.5) -- (150,175.5) -- (150,225.5) -- (100,225.5) -- cycle ;
%Shape: Square [id:dp8228405855220857] 
\draw  [line width=1.2]  (150,175.5) -- (200,175.5) -- (200,225.5) -- (150,225.5) -- cycle ;
%Straight Lines [id:da8587391440658771] 
\draw [line width=1.2]    (100,225.5) -- (82.25,243.25) ;
%Straight Lines [id:da18030836030685915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (100,175.5) -- (95.88,171.38) -- (82.25,157.75) ;
%Straight Lines [id:da18978533401124165] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (122.5,165) -- (122.5,178.8) -- (122.5,183.4) ;
%Straight Lines [id:da20586313775499399] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (150.5,200.17) -- (147.4,200) -- (139.4,200) ;
%Straight Lines [id:da1339984119023081] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (174.1,166.6) -- (174.1,185) ;
%Straight Lines [id:da3977418482184698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,175.5) -- (200,157) ;
%Straight Lines [id:da9578212139535232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,175.5) -- (218.5,175.5) ;
%Straight Lines [id:da24248798887552825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (218.5,225.5) ;
%Straight Lines [id:da6815441126704898] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,244) -- (200,225.5) ;
%Straight Lines [id:da3562533610261063] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (216.02,234.75) ;
%Straight Lines [id:da9409813907379165] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (200,225.5) -- (209.25,241.52) ;
%Straight Lines [id:da7194353435115517] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (161.5,200.17) -- (158.4,200) -- (150.4,200) ;
%Straight Lines [id:da7781950905904116] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (174.43,217.6) -- (174.43,236) ;
%Straight Lines [id:da562013142267527] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (122.17,216.67) -- (122.17,230.47) -- (122.17,235.07) ;
%Shape: Square [id:dp10879686935829569] 
\draw  [line width=1.2]  (318,176.5) -- (368,176.5) -- (368,226.5) -- (318,226.5) -- cycle ;
%Shape: Square [id:dp3102664095107106] 
\draw  [line width=1.2]  (368,176.5) -- (418,176.5) -- (418,226.5) -- (368,226.5) -- cycle ;
%Straight Lines [id:da9447657640185056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (318,226.5) -- (300.25,244.25) ;
%Straight Lines [id:da6598343953283075] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (318,176.5) -- (313.88,172.38) -- (300.25,158.75) ;
%Straight Lines [id:da10978356244624865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (418,176.5) -- (418,163.54) -- (418,156.25) ;
%Straight Lines [id:da42903051951092697] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (379.3,201) -- (365.3,201) -- (357.3,201) ;
%Straight Lines [id:da12445526480271307] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (418,176.5) -- (430.96,176.5) -- (438.25,176.5) ;
%Straight Lines [id:da04635339688198736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (418,226.5) -- (430.96,226.5) -- (438.25,226.5) ;
%Straight Lines [id:da47145371729975905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (418,246.75) -- (418,233.79) -- (418,226.5) ;
%Straight Lines [id:da857466537938683] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (341.5,216) -- (341.5,230) -- (341.5,238) ;
%Straight Lines [id:da5207525670476116] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (368,176.5) -- (377.17,167.33) -- (382.32,162.18) ;
%Straight Lines [id:da16368764229564703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (353.68,162.18) -- (362.85,171.35) -- (368,176.5) ;
%Straight Lines [id:da2281152712292982] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (391.3,217) -- (391.3,231) -- (391.3,239) ;
%Shape: Square [id:dp14602133406858253] 
\draw  [line width=1.2]  (552,175.5) -- (602,175.5) -- (602,225.5) -- (552,225.5) -- cycle ;
%Shape: Square [id:dp45665767532174173] 
\draw  [line width=1.2]  (602,175.5) -- (652,175.5) -- (652,225.5) -- (602,225.5) -- cycle ;
%Straight Lines [id:da2536712966222152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (652,175.5) -- (652,162.54) -- (652,155.25) ;
%Straight Lines [id:da6178990203073134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (652,175.5) -- (664.96,175.5) -- (672.25,175.5) ;
%Straight Lines [id:da37765857504643385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (652,225.5) -- (664.96,225.5) -- (672.25,225.5) ;
%Straight Lines [id:da7733910360767666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (652,245.75) -- (652,232.79) -- (652,225.5) ;
%Straight Lines [id:da29880296121112515] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (574.5,164) -- (574.5,178) -- (574.5,186) ;
%Straight Lines [id:da8347765636590607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (531.75,225.5) -- (544.71,225.5) -- (552,225.5) ;
%Straight Lines [id:da11289471628575631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (552,245.75) -- (552,232.79) -- (552,225.5) ;
%Straight Lines [id:da462862522918704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (552,175.5) -- (552,162.54) -- (552,155.25) ;
%Straight Lines [id:da21031970080555062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (531.75,175.5) -- (544.71,175.5) -- (552,175.5) ;
%Straight Lines [id:da9688269773842046] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (629.7,166) -- (629.7,180) -- (629.6,185.6) ;
%Straight Lines [id:da552775174525338] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.2]    (602.5,201.2) -- (598.7,201.2) -- (590.7,201.2) ;
%Straight Lines [id:da34711923327145144] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (614.3,201.2) -- (610.5,201.2) -- (602.5,201.2) ;
%Straight Lines [id:da8325438501771059] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (573.5,215.75) -- (573.5,229.75) -- (573.5,237.75) ;
%Straight Lines [id:da8871844331216912] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.2]    (629.5,215.75) -- (629.5,229.75) -- (629.5,237.75) ;

% Text Node
\draw (147,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (210.5,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (52,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (136,148.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (114.5,261.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I_{D,1,5}^{db}\left[ n_{t}\right]$};
% Text Node
\draw (234,195) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =$};
% Text Node
\draw (363.5,236.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (431,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (270,192.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+1$};
% Text Node
\draw (321.5,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (327.5,263.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I_{E,1,7}^{db}\left[ n_{t}\right]$};
% Text Node
\draw (461,195) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =$};
% Text Node
\draw (597.7,240.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (504,191.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+2$};
% Text Node
\draw (586.7,143.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i+4$};
% Text Node
\draw (694,189) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle =0$};
% Text Node
\draw (539.5,263.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I_{G,1}^{db}[ n_{b}] ,\ I_{G,1}^{db}[ n_{c}]$};

% Text Node
\draw (730,200) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle .$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,460); %set diagram left start at 0, and has height of 460

%Shape: Square [id:dp01578446854399229] 
\draw  [line width=1.2]  (301,149.5) -- (351,149.5) -- (351,199.5) -- (301,199.5) -- cycle ;
%Shape: Square [id:dp8088844986599177] 
\draw  [line width=1.2]  (351,149.5) -- (401,149.5) -- (401,199.5) -- (351,199.5) -- cycle ;
%Straight Lines [id:da31243413914254026] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (301,199.5) -- (283.25,217.25) ;
%Straight Lines [id:da914452175410132] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]   (301,149.5) -- (296.88,145.38) -- (283.25,131.75) ;
%Straight Lines [id:da44586199490941825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (401,149.5) -- (401,136.54) -- (401,129.25) ;
%Straight Lines [id:da762375516392793] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (301,149.5) -- (301,199.5) ;
%Straight Lines [id:da6323187429533508] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (351,149.5) -- (301,149.5) ;
%Straight Lines [id:da9198820039345947] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (401,149.5) -- (351,149.5) ;
%Straight Lines [id:da43015850289243884] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (351,149.5) -- (351,199.5) ;
%Straight Lines [id:da1412139234357317] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (401,149.5) -- (413.96,149.5) -- (421.25,149.5) ;
%Straight Lines [id:da8219390118130592] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (401,199.5) -- (413.96,199.5) -- (421.25,199.5) ;
%Straight Lines [id:da6434332518628139] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (401,219.75) -- (401,206.79) -- (401,199.5) ;
%Straight Lines [id:da5284445218758997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (401,199.5) -- (412.23,205.98) -- (418.54,209.63) ;
%Straight Lines [id:da34268766096346637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (401,199.5) -- (407.48,210.73) -- (411.13,217.04) ;
%Straight Lines [id:da5842655028105235] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (351,199.5) -- (301,199.5) ;
%Straight Lines [id:da05774567130725061] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (401,199.5) -- (351,199.5) ;
%Shape: Square [id:dp4630649878189119] 
\draw  [line width=1.2]  (101,150.5) -- (151,150.5) -- (151,200.5) -- (101,200.5) -- cycle ;
%Shape: Square [id:dp027128615280305857] 
\draw  [line width=1.2]  (151,150.5) -- (201,150.5) -- (201,200.5) -- (151,200.5) -- cycle ;
%Straight Lines [id:da3719752054957408] 
\draw [line width=1.2]    (101,200.5) -- (83.25,218.25) ;
%Straight Lines [id:da03216687680850794] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (101,150.5) -- (96.88,146.38) -- (83.25,132.75) ;
%Straight Lines [id:da68539881354754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.2]    (218.75,132.75) -- (201,150.5) ;
%Straight Lines [id:da860356984213156] 
\draw [line width=1.2]    (218.75,218.25) -- (201,200.5) ;
%Straight Lines [id:da5175924262562663] 
\draw [line width=1.2]    (163.5,213.25) -- (151,200.5) ;
%Shape: Boxed Line [id:dp7486420755296348] 
\draw [line width=1.2]    (155.45,217.79) -- (151,200.5) ;
%Straight Lines [id:da7144190733158133] 
\draw [line width=1.2]    (146.21,217.7) -- (151,200.5) ;
%Straight Lines [id:da6910894781614385] 
\draw [line width=1.2]    (138.25,213) -- (151,200.5) ;
%Straight Lines [id:da7908807752978422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (101,150.5) -- (101,200.5) ;
%Straight Lines [id:da20893517875980927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (151,150.5) -- (101,150.5) ;
%Straight Lines [id:da7978739977314213] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (201,150.5) -- (151,150.5) ;
%Straight Lines [id:da192455265892006] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (201,150.5) -- (201,199) ;
%Straight Lines [id:da10172123541396316] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (151,150.5) -- (151,200.5) ;
%Shape: Square [id:dp685920747392903] 
\draw  [line width=1.2]  (501.5,150.5) -- (551.5,150.5) -- (551.5,200.5) -- (501.5,200.5) -- cycle ;
%Shape: Square [id:dp4287586819164084] 
\draw  [line width=1.2]  (551.5,150.5) -- (601.5,150.5) -- (601.5,200.5) -- (551.5,200.5) -- cycle ;
%Straight Lines [id:da6100643121006613] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (501.5,200.5) -- (483.75,218.25) ;
%Straight Lines [id:da6698250000332837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (501.5,150.5) -- (497.38,146.38) -- (483.75,132.75) ;
%Straight Lines [id:da371715117471761] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (601.5,220.75) -- (601.5,207.79) -- (601.5,200.5) ;
%Straight Lines [id:da2637157104104175] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (501.5,150.5) -- (501.5,200.5) ;
%Straight Lines [id:da43814652250187525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (551.5,150.5) -- (501.5,150.5) ;
%Straight Lines [id:da21190643570861623] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (601.5,150.5) -- (551.5,150.5) ;
%Straight Lines [id:da40288473520444246] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (551.5,150.5) -- (551.5,200.5) ;
%Straight Lines [id:da08958077500944639] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (601.5,200.5) -- (614.46,200.5) -- (621.75,200.5) ;
%Straight Lines [id:da9679277951653624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (602.4,150.05) -- (602.4,137.09) -- (602.4,129.8) ;
%Straight Lines [id:da6987420209813664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (622.65,150.05) -- (609.69,150.05) -- (602.4,150.05) ;
%Straight Lines [id:da33631468713115686] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (602.4,150.05) -- (608.88,138.82) -- (612.52,132.51) ;
%Straight Lines [id:da5664314580966265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (602.4,150.05) -- (613.63,143.57) -- (619.94,139.92) ;

%Straight Lines [id:da9222388385749152] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (551.5,200.5) -- (501.5,200.5) ;
%Straight Lines [id:da24798061743593713] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (601.5,200.5) -- (551.5,200.5) ;
%Shape: Square [id:dp21342754531956643] 
\draw  [line width=1.2]  (401,300.5) -- (451,300.5) -- (451,350.5) -- (401,350.5) -- cycle ;
%Shape: Square [id:dp19699609055178113] 
\draw  [line width=1.2]  (451,300.5) -- (501,300.5) -- (501,350.5) -- (451,350.5) -- cycle ;
%Straight Lines [id:da608326032507013] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (401,350.5) -- (383.25,368.25) ;
%Straight Lines [id:da303447948993407] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (401,300.5) -- (396.88,296.38) -- (383.25,282.75) ;
%Straight Lines [id:da3478192757452727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (501,300.5) -- (501,287.54) -- (501,280.25) ;
%Straight Lines [id:da3976909450347281] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (401,300.5) -- (401,350.5) ;
%Straight Lines [id:da47234454945681414] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (451,300.5) -- (451,350.5) ;
%Straight Lines [id:da15437319624753743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (501,300.5) -- (513.96,300.5) -- (521.25,300.5) ;
%Straight Lines [id:da2642852201944341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (501,350.5) -- (513.96,350.5) -- (521.25,350.5) ;
%Straight Lines [id:da7604726136257014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (501,370.75) -- (501,357.79) -- (501,350.5) ;
%Straight Lines [id:da9333538338366985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (451,350.5) -- (401,350.5) ;
%Straight Lines [id:da27983241341483245] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (501,350.5) -- (451,350.5) ;
%Straight Lines [id:da3428531878565997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (451,300.5) -- (460.17,291.33) -- (465.32,286.18) ;
%Straight Lines [id:da50639934175213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (436.68,286.18) -- (445.85,295.35) -- (451,300.5) ;
%Shape: Circle [id:dp03557346737470679] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (394.5,350.5) .. controls (394.5,346.91) and (397.41,344) .. (401,344) .. controls (404.59,344) and (407.5,346.91) .. (407.5,350.5) .. controls (407.5,354.09) and (404.59,357) .. (401,357) .. controls (397.41,357) and (394.5,354.09) .. (394.5,350.5) -- cycle ;
%Shape: Circle [id:dp8643726510926399] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (444.5,350.5) .. controls (444.5,346.91) and (447.41,344) .. (451,344) .. controls (454.59,344) and (457.5,346.91) .. (457.5,350.5) .. controls (457.5,354.09) and (454.59,357) .. (451,357) .. controls (447.41,357) and (444.5,354.09) .. (444.5,350.5) -- cycle ;

%Shape: Square [id:dp016287823415534808] 
\draw  [line width=1.2]  (201,300) -- (251,300) -- (251,350) -- (201,350) -- cycle ;
%Shape: Square [id:dp3221816885388793] 
\draw  [line width=1.2]  (251,300) -- (301,300) -- (301,350) -- (251,350) -- cycle ;
%Straight Lines [id:da5765841928262114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (201,350) -- (183.25,367.75) ;
%Straight Lines [id:da4648016351787301] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (201,300) -- (196.88,295.88) -- (183.25,282.25) ;
%Straight Lines [id:da09985315655958749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,300) -- (301,287.04) -- (301,279.75) ;
%Straight Lines [id:da3476077576890564] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (201,300) -- (201,350) ;
%Straight Lines [id:da6838005699656184] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (251,300) -- (251,350) ;
%Straight Lines [id:da8646189172987859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,300) -- (313.96,300) -- (321.25,300) ;
%Straight Lines [id:da5452733010990398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,350) -- (313.96,350) -- (321.25,350) ;
%Straight Lines [id:da49689533279899] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (301,370.25) -- (301,357.29) -- (301,350) ;
%Straight Lines [id:da6482587239438351] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (251,300) -- (201,300) ;
%Straight Lines [id:da4880481540168726] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]   (301,300) -- (251,300) ;
%Straight Lines [id:da13845923765317147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (250.5,351.18) -- (241.33,360.35) -- (236.18,365.5) ;
%Straight Lines [id:da8826184997792059] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (264.82,365.5) -- (255.65,356.33) -- (250.5,351.18) ;

%Shape: Circle [id:dp7779035437924338] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (194.5,300) .. controls (194.5,296.41) and (197.41,293.5) .. (201,293.5) .. controls (204.59,293.5) and (207.5,296.41) .. (207.5,300) .. controls (207.5,303.59) and (204.59,306.5) .. (201,306.5) .. controls (197.41,306.5) and (194.5,303.59) .. (194.5,300) -- cycle ;
%Shape: Circle [id:dp6544409093811292] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (244.5,300) .. controls (244.5,296.41) and (247.41,293.5) .. (251,293.5) .. controls (254.59,293.5) and (257.5,296.41) .. (257.5,300) .. controls (257.5,303.59) and (254.59,306.5) .. (251,306.5) .. controls (247.41,306.5) and (244.5,303.59) .. (244.5,300) -- cycle ;

%Shape: Circle [id:dp7026611563720186] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (94.5,150.5) .. controls (94.5,146.91) and (97.41,144) .. (101,144) .. controls (104.59,144) and (107.5,146.91) .. (107.5,150.5) .. controls (107.5,154.09) and (104.59,157) .. (101,157) .. controls (97.41,157) and (94.5,154.09) .. (94.5,150.5) -- cycle ;
%Shape: Circle [id:dp4297761921853547] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (144.5,150.5) .. controls (144.5,146.91) and (147.41,144) .. (151,144) .. controls (154.59,144) and (157.5,146.91) .. (157.5,150.5) .. controls (157.5,154.09) and (154.59,157) .. (151,157) .. controls (147.41,157) and (144.5,154.09) .. (144.5,150.5) -- cycle ;
%Shape: Circle [id:dp5645285238182609] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (194.5,150.5) .. controls (194.5,146.91) and (197.41,144) .. (201,144) .. controls (204.59,144) and (207.5,146.91) .. (207.5,150.5) .. controls (207.5,154.09) and (204.59,157) .. (201,157) .. controls (197.41,157) and (194.5,154.09) .. (194.5,150.5) -- cycle ;
%Shape: Circle [id:dp03544283388837077] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.5,149.5) .. controls (294.5,145.91) and (297.41,143) .. (301,143) .. controls (304.59,143) and (307.5,145.91) .. (307.5,149.5) .. controls (307.5,153.09) and (304.59,156) .. (301,156) .. controls (297.41,156) and (294.5,153.09) .. (294.5,149.5) -- cycle ;
%Shape: Circle [id:dp8239431834799915] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (344.5,149.5) .. controls (344.5,145.91) and (347.41,143) .. (351,143) .. controls (354.59,143) and (357.5,145.91) .. (357.5,149.5) .. controls (357.5,153.09) and (354.59,156) .. (351,156) .. controls (347.41,156) and (344.5,153.09) .. (344.5,149.5) -- cycle ;
%Shape: Circle [id:dp20845353753827855] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (344.5,199.5) .. controls (344.5,195.91) and (347.41,193) .. (351,193) .. controls (354.59,193) and (357.5,195.91) .. (357.5,199.5) .. controls (357.5,203.09) and (354.59,206) .. (351,206) .. controls (347.41,206) and (344.5,203.09) .. (344.5,199.5) -- cycle ;
%Shape: Circle [id:dp22671849558349977] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.5,199.5) .. controls (294.5,195.91) and (297.41,193) .. (301,193) .. controls (304.59,193) and (307.5,195.91) .. (307.5,199.5) .. controls (307.5,203.09) and (304.59,206) .. (301,206) .. controls (297.41,206) and (294.5,203.09) .. (294.5,199.5) -- cycle ;
%Shape: Circle [id:dp37438348669351074] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (495,150.5) .. controls (495,146.91) and (497.91,144) .. (501.5,144) .. controls (505.09,144) and (508,146.91) .. (508,150.5) .. controls (508,154.09) and (505.09,157) .. (501.5,157) .. controls (497.91,157) and (495,154.09) .. (495,150.5) -- cycle ;
%Shape: Circle [id:dp20046601231745442] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (545,150.5) .. controls (545,146.91) and (547.91,144) .. (551.5,144) .. controls (555.09,144) and (558,146.91) .. (558,150.5) .. controls (558,154.09) and (555.09,157) .. (551.5,157) .. controls (547.91,157) and (545,154.09) .. (545,150.5) -- cycle ;
%Shape: Circle [id:dp1161210154845802] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (495,200.5) .. controls (495,196.91) and (497.91,194) .. (501.5,194) .. controls (505.09,194) and (508,196.91) .. (508,200.5) .. controls (508,204.09) and (505.09,207) .. (501.5,207) .. controls (497.91,207) and (495,204.09) .. (495,200.5) -- cycle ;
%Shape: Circle [id:dp09034940073114006] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (545,200.5) .. controls (545,196.91) and (547.91,194) .. (551.5,194) .. controls (555.09,194) and (558,196.91) .. (558,200.5) .. controls (558,204.09) and (555.09,207) .. (551.5,207) .. controls (547.91,207) and (545,204.09) .. (545,200.5) -- cycle ;

% Text Node
\draw (64,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (222.5,117.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (112,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (210,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (135.5,233.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I_{B,1,4}^{db}$};
% Text Node
\draw (463.5,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (470.5,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (546,207.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (616,166.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 7$};
% Text Node
\draw (537,233.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I_{D,1,7}^{db}$};
% Text Node
\draw (266,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (267,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (345.5,206.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (415.5,165.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 5$};
% Text Node
\draw (334.5,233.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I_{D,1,5}^{db}$};
% Text Node
\draw (166,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (212,356.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (312,317.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 5$};
% Text Node
\draw (234.5,384) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I_{E,1,5}^{db}$};
% Text Node
\draw (367,360) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (446.5,357) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (434.5,384.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle I_{E,1,7}^{db}$};
% Text Node
\draw (509.5,320.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 7$};

\end{tikzpicture}
